Turbo Receiver Design for Differentially Encoded PSK in Bursty Impulsive Noise Channels

It has been recognized that the impulsive noise (IN) generated by power devices poses significant challenges to wireless receivers. In this paper, we comprehensively assess the achievable information rate (AIR) for the well-established Markov-Middleton IN model with a phase-shift keying (PSK) input sequence across various channel conditions, including matched and mismatched decoding scenarios. Upon determining information-theoretic bounds, we propose an optimal turbo-differentially encoded (DE)-PSK-IN receiver design based on a commonly used commercial transmission setup consisting of a convolutional encoder, bit-level interleaver, and a DE-PSK symbol mapper. We show that by incorporating the differential decoder into the maximum a-posteriori-based (MAP) IN detector, we can significantly enhance the receiver performance with a 4.5 dB gain compared to the conventional MAP-based turbo-PSK-IN receiver and a gap of around 1 dB to the theoretical bounds. We also propose a suboptimal separate receiver design that can be implemented with half the complexity of the joint design and near-optimal performance. We have evaluated the performance of the proposed receiver designs through extensive simulations, demonstrating their effectiveness in real-world scenarios with limited interleaver depth and mismatched state implementation.

==> AIR_G_SNR3.tikz <==

	
\begin{tikzpicture}
    \begin{semilogxaxis}[
        axis line style = thick,
        grid = both,
        name = p1,
        % width=.7\columnwidth,
        % height=.75\columnwidth,
        xmin = 10^-2, xmax=10^4,
        ymin = 0.58, ymax=1.5,
        font=\footnotesize,
        xlabel = $\Lambda$, ylabel = AIR (bits/symbol),
        legend style={
            font=\small,
            % line width=0.3,
            nodes={scale=1.0},
        },
        legend cell align={left},
        legend pos = north east,
        ]
        \addplot[very thick, color=Gray] 
        coordinates {(10^-2, 1.44) (10^5, 1.44)};
        \draw[->, thick, color=Gray] 
            (axis cs: 2*10^-1, 1.44) % Starting point of the arrow (label position)
                -- (axis cs: 10^0, 1.38); % End point of the arrow (pointing to the curve)
            \node at (axis cs: 10^0, 1.38) [right] {\footnotesize{QPSK-AWGN ($\text{AIR}=1.44$)}};
            
        % \addplot[very thick, color=Red] coordinates {(10^-1, 0) (10^-1, 2)};
        % \node at (axis cs: 10^-1, 0.9) [left]  {\small{\textcolor{red}{BN-limited}}};
        % \node at (axis cs: 10^-1, 0.9) [right] {\small{\textcolor{red}{IN-limited}}};

        %% Add inflection points %%
        \addplot[color=Red, very thick, mark=+, mark size=6pt] coordinates {(0.1,1.38)};
        % \addplot[color=RoyalBlue, thick, mark=x, mark size=3pt] coordinates {(1.5849,0.6241)};
        % \addplot[color=SeaGreen, thick, mark=x, mark size=3pt] coordinates {(1.9953,0.6010)};
        % \addplot[color=Orange, thick, mark=x, mark size=3pt] coordinates {(2.5519,0.5951)};
        % \addplot[color=Black, thick, mark=x, mark size=3pt] coordinates {(10,0.5205)};
        % \addplot[color=RoyalBlue, thick, mark=x, mark size=3pt] coordinates {(6.3096,0.4819)};
        % \addplot[color=SeaGreen, thick, mark=x, mark size=3pt] coordinates {(7.9433,0.4421)};
        % \addplot[color=Orange, thick, mark=x, mark size=3pt] coordinates {(7.9433,0.4334)};
        %% Add inflection points %%
        
        \addplot[color=Orange, very thick, dotted] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
        {AIRQPSK_SNR3.txt}; \label{air_r0a1} %\addlegendentry{$r=0.9$}
        
        \addplot[color=RoyalBlue,  very thick, dotted] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        {AIRQPSK_SNR3.txt}; \label{air_r5a1}%\addlegendentry{$r=0.7$}
    
        \addplot[color=Black, very thick, dotted] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
        {AIRQPSK_SNR3.txt}; \label{air_r9a1}%\addlegendentry{$r=0.3$}
        
        \addplot[color=Orange, very thick,dashed] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        {AIRQPSK_SNR3.txt}; \label{air_r0a3} %\addlegendentry{$r=0.9$}
        
        \addplot[color=RoyalBlue,  very thick,dashed] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
        {AIRQPSK_SNR3.txt}; \label{air_r5a3}%\addlegendentry{$r=0.7$}
    
        \addplot[color=Black, very thick, dashed] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
        {AIRQPSK_SNR3.txt}; \label{air_r9a3}%\addlegendentry{$r=0.3$}

        \addplot[color=Orange, very thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
        {AIRQPSK_SNR3.txt}; \label{air_r0a5} %\addlegendentry{$r=0.9$}
        
        \addplot[color=RoyalBlue,  very thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
        {AIRQPSK_SNR3.txt}; \label{air_r5a5}%\addlegendentry{$r=0.7$}
    
        \addplot[color=Black, very thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
        {AIRQPSK_SNR3.txt}; \label{air_r9a5}%\addlegendentry{$r=0.3$}
        
    \end{semilogxaxis}

    \matrix[
    matrix of nodes,
    anchor=south west,
    fill = white,draw,
    inner sep = 0.1em,
    column sep = 0.1em,
    % row sep = 0.1em,
    node font=\scriptsize,
    % text height=1.9ex,
    % column 1/.style={nodes={align=center}},
    % column 2/.style={nodes={align=center}},
    % column 3/.style={nodes={align=center}}
      ]
      at ([xshift=2pt, yshift=2pt]current axis.south west){
        $r \backslash A$  & $0.1$   & $0.3$ & $0.5$\\ 
        $0$   & \ref{air_r0a1} & \ref{air_r0a3} & \ref{air_r0a5} \\
        $0.5$ & \ref{air_r5a1} & \ref{air_r5a3} & \ref{air_r5a5} \\
        $0.9$ & \ref{air_r9a1} & \ref{air_r9a3} & \ref{air_r9a5} \\
    };
\end{tikzpicture}    


==> AIR_SNR.tikz <==

	
\begin{tikzpicture}
    \begin{axis}[
        axis line style = thick,
        grid = both,
        name = p1,
        % width=.7\columnwidth,
        % height=.75\columnwidth,
        xmin = -6, xmax=6,
        ymin = 0.1, ymax=1.9,
        font=\footnotesize,
        xlabel = SNR (dB), ylabel = AIR (bits/symbol),
        legend style={
            font=\footnotesize,
            % line width=0.3,
            nodes={scale=1.0},
        },
        legend cell align={left},
        legend pos = north west,
        ]
        \addplot[color=Gray, very thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
        {AIRQPSK_SNR.txt}; \label{airsnr_awgn}; \addlegendentry{QPSK-AWGN};

        \addplot[color=Black, dotted, very thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        {AIRQPSK_SNR.txt}; \label{airsnr_A01}; \addlegendentry{$A=0.1$};

        \addplot[color=Black, dashed, very thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
        {AIRQPSK_SNR.txt}; \label{airsnr_A03}; \addlegendentry{$A=0.3$};

        \addplot[color=Black, very thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        {AIRQPSK_SNR.txt}; \label{airsnr_A05}; \addlegendentry{$A=0.5$};

        \addplot[very thick, color=Red, dotted] 
        coordinates {(-10, 1) (4.2, 1)};
        \addplot[very thick, color=Red, dotted] 
        coordinates {(4.2, 1) (4.2, -0.1)};
        \addplot[very thick, color=Red, dotted] 
        coordinates {(2.4, 1) (2.4, -0.1)};
        \addplot[very thick, color=Red, dotted] 
        coordinates {(0.9, 1) (0.9, -0.1)};

        \node at (axis cs: 1.2, .5) [left, rotate=90]  {\footnotesize{\textcolor{red}{0.9~dB}}};
        \node at (axis cs: 2.7, .5) [left, rotate=90]  {\footnotesize{\textcolor{red}{2.4~dB}}};
        \node at (axis cs: 4.5, .5) [left, rotate=90]  {\footnotesize{\textcolor{red}{4.2~dB}}};
    \end{axis}

\end{tikzpicture}    


==> AIRmis_G_SNR3.tikz <==

	
\begin{tikzpicture}
    \begin{semilogxaxis}[
        axis line style = thick,
        grid = both,
        name = p1,
        xmin = 10^-2, xmax=10^4,
        ymin = 0.88, ymax=1.45,
        font=\footnotesize,
        xlabel = $\Lambda$, ylabel = AIR (bits/symbol),
        legend style={
            font=\tiny,
            % line width=0.3,
            nodes={scale=1.0},
            legend columns=2, 
            reverse legend,   
        },
        legend cell align={left},
        legend pos = north east,
        ]

        \addplot[color=RoyalBlue, thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        {AIRQPSKmis_SNR3.txt}; \label{misair_a1};\addlegendentry{$\hat{A}=0.1$}
        
        \addplot[color=RoyalBlue, thick, dashed] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
        {AIRQPSKmis_SNR3.txt}; \label{misair_a01};\addlegendentry{$\hat{A}=0.01$}

        % \addplot[color=ForestGreen, thick, mark=*, mark options={solid,fill=white}, mark size=3.2,mark repeat=2] 
        \addplot[color=ForestGreen, thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
        {AIRQPSKmis_SNR3.txt}; \label{misair_r5};\addlegendentry{$\hat{r}=0.5$};
        
        % \addplot[color=ForestGreen, thick, mark=asterisk, mark size=2.5] 
        \addplot[color=ForestGreen, thick, dashed] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
        {AIRQPSKmis_SNR3.txt}; \label{misair_r0};\addlegendentry{$\hat{r}=0$};

        \addplot[color=Orange, thick] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
        {AIRQPSKmis_SNR3.txt}; \label{misair_l01};\addlegendentry{$\hat{\Lambda}=10^{-2}$};
        
        \addplot[color=Orange, thick, dashed] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
        {AIRQPSKmis_SNR3.txt}; \label{misair_l100};\addlegendentry{$\hat{\Lambda} = 10^2$};
        

        
        % \addplot[color=Black, thick, mark=*, mark options={solid,fill=white}, mark size=3.2, mark repeat=2] 
        % table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
        % {AIRQPSKmis_SNR3.txt}; \label{misair_n3};\addlegendentry{$\hat{W}=3$};

        \addplot[color=Black, thick, mark=x, mark size=2.2,mark repeat=2] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        {AIRQPSKmis_SNR3.txt}; \label{misair_n2};\addlegendentry{$\hat{W}=2$};

        \addplot[color=Black, thick, dashed] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
        {AIRQPSKmis_SNR3.txt}; \label{misair_n1};\addlegendentry{$\hat{W}=1$};

        \addplot[color=Black, thick, mark=o, mark options={solid,fill=white}, mark size=2.8, mark repeat=2] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
        {AIRQPSK_SNR3.txt};\addlegendentry{REF};
        

        
    \end{semilogxaxis}

    % \matrix[
    % matrix of nodes,
    % anchor=south west,
    % fill = white,draw,
    % inner sep = 0.2em,
    % column sep = 0.2em,
    % % row sep = 0.1em,
    % node font=\scriptsize,
    % % text height=1.9ex,
    % % column 1/.style={nodes={align=center}},
    % % column 2/.style={nodes={align=center}},
    % % column 3/.style={nodes={align=center}}
    %   ]
    %   at ([xshift=+3pt, yshift=3pt]current axis.south west){
    %     $r \backslash A$  & $0.1$   & $0.3$ & $0.5$\\ 
    %     $0$   & \ref{air_r0a1} & \ref{air_r0a3} & \ref{air_r0a5} \\
    %     $0.5$ & \ref{air_r5a1} & \ref{air_r5a3} & \ref{air_r5a5} \\
    %     $0.9$ & \ref{air_r9a1} & \ref{air_r9a3} & \ref{air_r9a5} \\
    % };
\end{tikzpicture}    


==> BER_A01.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = 0.5, xmax=7,
		ymin = 7e-5, ymax=3e-1,
        xtick = {2,4,6,8},
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=Black!40, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_QPSK_A01N4R9L1.txt};
	
        \addplot[color=Black!60, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_QPSK_A01N4R9L1.txt};
            
        \addplot[color=Black!80, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {BER_QPSK_A01N4R9L1.txt};
		
        \addplot[color=Black, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{11}] 
            {BER_QPSK_A01N4R9L1.txt};

        \addplot[color=RoyalBlue!40, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A01N4R9L1_I1.txt};
  
        \addplot[color=RoyalBlue!60, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A01N4R9L1_I2.txt};

        \addplot[color=RoyalBlue!80, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A01N4R9L1_I3.txt};

        \addplot[color=RoyalBlue, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A01N4R9L1_I11.txt};

        \addplot[color=RoyalBlue!40, dotted, thick, mark=x, mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A01N4R9L1_I1.txt}; 

        \addplot[color=RoyalBlue!60, dotted, thick, mark=x, mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A01N4R9L1_I2.txt}; 

        \addplot[color=RoyalBlue!80, dotted, thick, mark=x, mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A01N4R9L1_I3.txt}; 

        \addplot[color=RoyalBlue, dotted, thick, mark=x, mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A01N4R9L1_I11.txt}; 
        
            
        \addplot[color=Red, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_Lopt_A01N4R9L1_I31.txt}; 

        \addplot[color=Red, very thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_QPSK_LDPC_A01N4R9L1.txt}; 

        \addplot[ultra thick, color=Red, dotted] 
            coordinates {(0.9,  7e-5) (0.9, 5e-1)};
        
        \draw[<->, thick, black] (axis cs:1.95,1e-4) -- (axis cs:6.2,1e-4) node[pos=0.35, above] {$4.5$~dB};
        \draw[<->, thick, black] (axis cs:0.9,1e-4) -- (axis cs:1.95,1e-4) node[midway, above] {$1$~dB};
	\end{semilogyaxis}
 
% \matrix[
%     matrix of nodes,
%     anchor=north east,
%     fill = white, draw,
%     inner sep = 0.04em,
%     column sep = 0em,
%     node font=\scriptsize,
%     % text height=1.9ex,
%     column 1/.style={nodes={align=center}},
%     column 2/.style={nodes={align=center}},
%     column 3/.style={nodes={align=center}},
%     column 4/.style={nodes={align=center}}
%   ]
%   at ([xshift=-1pt, yshift=-1pt]current axis.north east){
%     IT  & Perfect   & Noisy & Joi. \\ 
%     $1$ & \ref{bper0} & \ref{unc0} & \ref{em0} \\
%     $2$ & \ref{bper1} & \ref{unc1} & \ref{em1} \\
%     $3$ & \ref{bper2} & \ref{unc2} & \ref{em2} \\
%     $4$ & \ref{bper3} & \ref{unc3} & \ref{em3} \\
%     $5$ & \ref{bper4} & \ref{unc4} & \ref{em4} \\};

\end{tikzpicture}    


==> BER_A03.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = 1.8, xmax=12.3,
		ymin = 7e-5, ymax=3e-1,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		xtick = {4, 7, 10, 13},
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
        legend to name=commonlegend2,
		legend style={
			font=\tiny,
			column sep=2pt,
            legend columns = 5,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=Black!40, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_QPSK_A03N4R9L1.txt}; \addlegendentry{QPSK I0};
	
        \addplot[color=Black!60, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_QPSK_A03N4R9L1.txt};\addlegendentry{QPSK I1};
            
        \addplot[color=Black!80, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {BER_QPSK_A03N4R9L1.txt};\addlegendentry{QPSK I2};
		
        \addplot[color=Black, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{11}] 
            {BER_QPSK_A03N4R9L1.txt};\addlegendentry{QPSK I10};

        \addplot[color=Red, very thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_QPSK_LDPC_A03N4R9L1.txt}; \addlegendentry{QPSK-LDPC};
            
        \addplot[color=RoyalBlue!40, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A03N4R9L1_I1.txt};\addlegendentry{DE-QPSK I0};
            
        \addplot[color=RoyalBlue!60, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A03N4R9L1_I2.txt};\addlegendentry{DE-QPSK I1};

        \addplot[color=RoyalBlue!80, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A03N4R9L1_I3.txt};\addlegendentry{DE-QPSK I2};
            
        \addplot[color=RoyalBlue, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A03N4R9L1_I11.txt};\addlegendentry{DE-QPSK I10};

        \addplot[color=Red, thick] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
           {BER_DQPSK_Lopt_A03N4R9L1_I31.txt}; \addlegendentry{LLopt I30};

        \addplot[color=RoyalBlue!40, dotted, thick, mark=x,mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A03N4R9L1_I1.txt};\addlegendentry{DE-QPSKsub I0};

        \addplot[color=RoyalBlue!60, dotted, thick, mark=x,mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A03N4R9L1_I2.txt};\addlegendentry{DE-QPSKsub I1};            

        \addplot[color=RoyalBlue!80, dotted, thick, mark=x,mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A03N4R9L1_I3.txt};\addlegendentry{DE-QPSKsub I2};

        \addplot[color=RoyalBlue, dotted, thick, mark=x,mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A03N4R9L1_I11.txt};\addlegendentry{DE-QPSKsub I10};

        \addplot[ultra thick, color=Red, dotted] 
            coordinates {(2.4,  7e-5) (2.4, 5e-1)};\addlegendentry{Theoretical};

	\end{semilogyaxis}
 
% \matrix[
%     matrix of nodes,
%     anchor=north east,
%     fill = white, draw,
%     inner sep = 0.04em,
%     column sep = 0em,
%     node font=\scriptsize,
%     % text height=1.9ex,
%     column 1/.style={nodes={align=center}},
%     column 2/.style={nodes={align=center}},
%     column 3/.style={nodes={align=center}},
%     column 4/.style={nodes={align=center}}
%   ]
%   at ([xshift=-1pt, yshift=-1pt]current axis.north east){
%     IT  & Perfect   & Noisy & Joi. \\ 
%     $1$ & \ref{bper0} & \ref{unc0} & \ref{em0} \\
%     $2$ & \ref{bper1} & \ref{unc1} & \ref{em1} \\
%     $3$ & \ref{bper2} & \ref{unc2} & \ref{em2} \\
%     $4$ & \ref{bper3} & \ref{unc3} & \ref{em3} \\
%     $5$ & \ref{bper4} & \ref{unc4} & \ref{em4} \\};

\end{tikzpicture}    


==> BER_A05.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = 3.5, xmax=13.5,
		ymin = 7e-5, ymax=3e-1,
        xtick = {5, 8, 11, 14},
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=Black!40, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_QPSK_A05N4R9L1.txt};
	
        \addplot[color=Black!60, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_QPSK_A05N4R9L1.txt};
            
        \addplot[color=Black!80, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {BER_QPSK_A05N4R9L1.txt};
		
            
        \addplot[color=Black, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{11}] 
            {BER_QPSK_A05N4R9L1.txt};

        \addplot[color=RoyalBlue!40, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A05N4R9L1_I1.txt};

        \addplot[color=RoyalBlue!60, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A05N4R9L1_I2.txt}; 

        \addplot[color=RoyalBlue!80, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A05N4R9L1_I3.txt};

        \addplot[color=RoyalBlue, thick, mark=*, mark options={solid,fill=white}, mark size=2.6, mark repeat =2] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_A05N4R9L1_I11.txt}; 

        \addplot[color=RoyalBlue!40, dotted, thick, mark=x,mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A05N4R9L1_I1.txt};
        \addplot[color=RoyalBlue!60, dotted, thick, mark=x,mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A05N4R9L1_I2.txt};
        \addplot[color=RoyalBlue!80, dotted, thick, mark=x,mark options={solid}, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A05N4R9L1_I3.txt};
          
        \addplot[color=RoyalBlue, dotted, thick, mark=x,mark options={solid}, mark size=2.3, mark repeat =2] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {BER_DQPSK_A05N4R9L1_I11.txt};


        \addplot[color=Red, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_DQPSK_Lopt_A05N4R9L1_I31.txt};

        \addplot[color=Red, very thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {BER_QPSK_LDPC_A05N4R9L1.txt}; 

        \addplot[ultra thick, color=Red, dotted] 
            coordinates {(4.2,  7e-5) (4.2, 5e-1)};
	\end{semilogyaxis}
 
% \matrix[
%     matrix of nodes,
%     anchor=north east,
%     fill = white, draw,
%     inner sep = 0.04em,
%     column sep = 0em,
%     node font=\scriptsize,
%     % text height=1.9ex,
%     column 1/.style={nodes={align=center}},
%     column 2/.style={nodes={align=center}},
%     column 3/.style={nodes={align=center}},
%     column 4/.style={nodes={align=center}}
%   ]
%   at ([xshift=-1pt, yshift=-1pt]current axis.north east){
%     IT  & Perfect   & Noisy & Joi. \\ 
%     $1$ & \ref{bper0} & \ref{unc0} & \ref{em0} \\
%     $2$ & \ref{bper1} & \ref{unc1} & \ref{em1} \\
%     $3$ & \ref{bper2} & \ref{unc2} & \ref{em2} \\
%     $4$ & \ref{bper3} & \ref{unc3} & \ref{em3} \\
%     $5$ & \ref{bper4} & \ref{unc4} & \ref{em4} \\};

\end{tikzpicture}    


==> BERmis_DQPSK.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = 1.8, xmax=17,
		ymin = 7e-5, ymax=2e-1,
        % xtick = {2,4,6,8},
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=RoyalBlue, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {misBER_i50000.txt};\label{misber_n4l50}
	
        \addplot[color=RoyalBlue, thick, mark=x, only marks, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {misBER_i50000.txt};\label{misber_n2l50}
            
        \addplot[color=RoyalBlue!70, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {misBER_i2000.txt};\label{misber_n4l2}
	
        \addplot[color=RoyalBlue!70, thick, mark=x, only marks,  mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {misBER_i2000.txt};\label{misber_n2l2}  

        \addplot[color=RoyalBlue!40, thick,  mark=*, mark options={solid,fill=white}, mark size=2.6] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {misBER_i400.txt};\label{misber_n4l04}
	
        \addplot[color=RoyalBlue!40, thick, mark=x,  only marks, mark size=2.3] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {misBER_i400.txt};\label{misber_n2l04}   
            
    % PSK-------------------
    \addplot[color=Black, dashed, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
    table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
   {misBER_PSK_i50000.txt};\label{misber_psk_n4l50}

    \addplot[color=Black, thick, mark=x, only marks, mark size=2.3] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
    {misBER_PSK_i50000.txt};\label{misber_psk_n2l50}
    
    
    \addplot[color=Black!70, dashed, thick, mark=*, mark options={solid,fill=white}, mark size=2.6] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
    {misBER_PSK_i2000.txt};\label{misber_psk_n4l2}

    \addplot[color=Black!70, thick, mark=x, only marks,  mark size=2.3] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
    {misBER_PSK_i2000.txt};\label{misber_psk_n2l2}  

    \addplot[color=Black!40, dashed, thick,  mark=*, mark options={solid,fill=white}, mark size=2.6] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
    {misBER_PSK_i400.txt};\label{misber_psk_n4l04}

    \addplot[color=Black!40, thick,mark=x,  only marks, mark size=2.3] 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
    {misBER_PSK_i400.txt};\label{misber_psk_n2l04}

	\end{semilogyaxis}
 
   \matrix[
    matrix of nodes,
    anchor=north east,
    fill = white,draw,
    inner sep = 0.2em,
    column sep = 0.1em,
    % row sep = 0.1em,
    node font=\scriptsize,
    % text height=1.9ex,
    % column 1/.style={nodes={align=center}},
    % column 2/.style={nodes={align=center}},
    % column 3/.style={nodes={align=center}}
      ]
      at ([xshift=-2pt, yshift=-2pt]current axis.north east){
        $W \backslash N_{s}$  & $100000$   & $4000$ & $800$\\ 
        DE-QPSK4 & \ref{misber_n4l50}  & \ref{misber_n4l2} & \ref{misber_n4l04}\\
        DE-QPSK2 & \ref{misber_n2l50}  & \ref{misber_n2l2} & \ref{misber_n2l04}\\
        QPSK4 & \ref{misber_psk_n4l50}  & \ref{misber_psk_n4l2} & \ref{misber_psk_n4l04}\\
        QPSK2 & \ref{misber_psk_n2l50}  & \ref{misber_psk_n2l2} & \ref{misber_psk_n2l04}\\
    };

\end{tikzpicture}    


==> Block_Rx_joi.tikz <==
\begin{tikzpicture}[line width=1.5pt, 
% block1/.style={rectangle, fill=SkyBlue, fill opacity=0.4, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=15mm, minimum height=12mm, align=center, font=\large},
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=8mm, align=center, font=\scriptsize,thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, fill=gray!40]
\tikzstyle{block3} = [block1, fill=LimeGreen]

\def\dist{2.5}
\def\ttsize{\scriptsize}


% Sep Receiver===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=0*\dist of b, align=center] (det) {Joint DPSK-IN\\Demap.};
\draw[linestyle] ([xshift=-20pt]det.west) -- (det.west) node[midway,above] {\ttsize{$\mathbf{y}_1^T$}};

\node[block1, right=0.52*\dist of det.east, align=center] (PIInv) {\ttsize{$\Pi^{-1}$}};
\draw[linestyle] (det.east) -- (PIInv.west) node[midway,above] {\ttsize{$p^C_e(d_k)$}};

\node[block1, right=0.52*\dist of PIInv.east, align=center] (CC) {Conv.\\Dec.};
\draw[linestyle] (PIInv.east) -- (CC.west) node[midway,above] {\ttsize{$p^C_e(c_k)$}};
\draw[linestyle] (CC.east) -- ([xshift=20pt]CC.east) node[midway, above] {\ttsize{$\hat{\mathbf{b}}_1^K$}};

\node[block1, below=0.2*\dist of PIInv] (PI) {\ttsize{$\Pi$}};
\draw[linestyle] (CC.south) |- (PI.east) node[pos=0.8,above] {\ttsize{$p^I_e(c_k)$}};
\draw[linestyle] (PI.west) -| (det.south) node[pos=0.2,above] {\ttsize{$p^I_e(d_k)$}};
% % Channel======================================================
% \node[block2, right=0.5*\dist of DE.east, align=center] (IN) {IN};
% \draw[linestyle] (DE.east) -- (IN.west) node[midway,above] {\ttsize{$\mathbf{z}$}};
% \draw[linestyle] (IN.east) -- ([xshift=35pt]IN.east) node[midway, above] {\ttsize{$\mathbf{y}$}};

% \node[above=0.1*\dist of IN, xshift=0pt] {\bf{\large{Channel}}};


\end{tikzpicture}

==> Block_Rx_sep.tikz <==
\begin{tikzpicture}[line width=1.5pt, 
% block1/.style={rectangle, fill=SkyBlue, fill opacity=0.4, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=15mm, minimum height=12mm, align=center, font=\large},
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=8mm, align=center, font=\scriptsize,thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, fill=gray!40]
\tikzstyle{block3} = [block1, fill=LimeGreen]

\def\dist{2.5}
\def\ttsize{\scriptsize}


% Sep Receiver===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=0*\dist of b, align=center] (det) {IN\\Det.};
\draw[linestyle] ([xshift=-20pt]det.west) -- (det.west) node[midway,above] {\ttsize{$\mathbf{y}_1^T$}};

\node[block1, right=0.52*\dist of det.east, align=center] (demap) {DPSK\\Demap.};
\draw[linestyle] (det.east) -- (demap.west) node[midway,above] {\ttsize{$p(z_t,\mathbf{y}_1^T)$}};

\node[block1, right=0.52*\dist of demap.east, align=center] (PIInv) {\ttsize{$\Pi^{-1}$}};
\draw[linestyle] (demap.east) -- (PIInv.west) node[midway,above] {\ttsize{$p^C_e(d_k)$}};

\node[block1, right=0.52*\dist of PIInv.east, align=center] (CC) {Conv.\\Dec.};
\draw[linestyle] (PIInv.east) -- (CC.west) node[midway,above] {\ttsize{$p^C_e(c_k)$}};
\draw[linestyle] (CC.east) -- ([xshift=20pt]CC.east) node[midway, above] {\ttsize{$\hat{\mathbf{b}}_1^K$}};

\node[block1, below=0.2*\dist of PIInv] (PI) {\ttsize{$\Pi$}};
\draw[linestyle] (CC.south) |- (PI.east) node[pos=0.8,above] {\ttsize{$ p^I_e(c_k)$}};
\draw[linestyle] (PI.west) -| (demap.south) node[pos=0.2,above] {\ttsize{$p^I_e(d_k)$}};
% % Channel======================================================
% \node[block2, right=0.5*\dist of DE.east, align=center] (IN) {IN};
% \draw[linestyle] (DE.east) -- (IN.west) node[midway,above] {\ttsize{$\mathbf{z}$}};
% \draw[linestyle] (IN.east) -- ([xshift=35pt]IN.east) node[midway, above] {\ttsize{$\mathbf{y}$}};

% \node[above=0.1*\dist of IN, xshift=0pt] {\bf{\large{Channel}}};


\end{tikzpicture}

==> Block_Tx_CH.tikz <==
\begin{tikzpicture}[line width=1.5pt, 
% block1/.style={rectangle, fill=SkyBlue, fill opacity=0.4, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=15mm, minimum height=12mm, align=center, font=\large},
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=8mm, align=center, font=\scriptsize, thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, fill=gray!40]
\tikzstyle{block3} = [block1, fill=LimeGreen]

\def\dist{2.5}
\def\ttsize{\scriptsize}

%Tramsmitter===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=0.3*\dist of b, align=center] (Inner) {Conv.\\Enc.};
\draw[linestyle] ([xshift=-20pt]Inner.west) -- (Inner.west) node[midway,above] {\ttsize{$\mathbf{b}_1^K$}};

\node[block1, right=0.3*\dist of Inner.east, align=center] (PI) {$\Pi$};
\draw[linestyle] (Inner.east) -- (PI.west) node[midway,above] {\ttsize{$\mathbf{c}_1^{K/R}$}};

\node[block1, right=0.3*\dist of PI.east, align=center] (Map) {Sym.\\Map.};
\draw[linestyle] (PI.east) -- (Map.west) node[midway,above] {\ttsize{$\mathbf{d}_1^{K/R}$}};

\node[block1, right=0.3*\dist of Map.east, align=center] (DE) {Diff.\\Enc.};
\draw[linestyle] (Map.east) -- (DE.west) node[midway,above] {\ttsize{$\mathbf{x}_1^T$}};

% \node[above=0.1*\dist of PI, xshift=35pt] {\bf{\large{Transmitter}}};

% Channel======================================================
\node[block1, right=0.3*\dist of DE.east, align=center] (IN) {IN};
\draw[linestyle] (DE.east) -- (IN.west) node[midway,above] {\ttsize{$\mathbf{z}_0^T$}};
\draw[linestyle] (IN.east) -- ([xshift=20pt]IN.east) node[midway, above] {\ttsize{$\mathbf{y}_0^T$}};

% \node[above=0.1*\dist of IN, xshift=0pt] {\bf{\large{Channel}}};


\end{tikzpicture}

==> HMM_diagram.tikz <==
\begin{tikzpicture}[
    node distance = 1.0cm and 1.6cm,
    state/.style={shape=circle, draw=Black, fill=Black!40, minimum size=1cm, thick,font=\small},
    obs/.style={shape=circle, draw=Black,, fill=ForestGreen!40, minimum size=1cm, thick,font=\small},
    every edge/.style={draw, -stealth, thick},
    label/.style={above, text height=1.5ex, text depth=.25ex},
    obslabel/.style={right, text height=1.5ex, text depth=.25ex},
]
\def\ttsize{\small}
% Nodes
\node[state] (s_t-1) at (0, 0) {$s_{t-1}$};
\node[state] (s_t)   [right=of s_t-1] {$s_t$};
\node[state] (s_t+1) [right=of s_t] {$s_{t+1}$};

\node[obs] (y_t-1) at ($(s_t-1) - (0,2)$) {$y_{t-1}$};
\node[obs] (y_t)   [below=of s_t] {$y_t$};
\node[obs] (y_t+1) [below=of s_t+1] {$y_{t+1}$};

% Edges
\path (s_t-1) edge node[label] {\ttsize$p(s_t|s_{t-1})$} (s_t);
\path (s_t) edge node[label] {\ttsize$p(s_{t+1}|s_t)$} (s_t+1);
\path (s_t-1) edge node[obslabel] {\ttsize$p(y_{t-1}|s_{t-1})$} (y_t-1);
\path (s_t) edge node[obslabel] {\ttsize$p(y_t|s_t)$} (y_t);
\path (s_t+1) edge node[obslabel] {\ttsize$p(y_{t+1}|s_{t+1})$} (y_t+1);

% Dots for continuation
\node at ($(s_t-1) - (1,0)$) {\dots};
\node at ($(s_t+1) + (1,0)$) {\dots};

\end{tikzpicture}


==> Prob_pyx_G-4.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = -3, xmax=5,
		ymin = -15, ymax=0,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		xtick = {-3, -1, 1, 3, 5},
		font=\small,
		ylabel = $\ln{p(y_t|x_t)} \text{,} \ln{p(y_t|x_t,w_t)}$, xlabel = $x_t$,
        ylabel style={yshift=-4pt},
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
            % \addplot[color=Red, ultra thick] 
            %  table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            % {Prob_pyx_G-4.txt}; %\addlegendentry{$p(y)$};
            
		  \addplot[color=Black, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {Prob_pyx_G-4.txt}; %\addlegendentry{$p(y|x=+1)$};
            
            % \addplot[color=Green, ultra thick] 
            %  table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            % {Prob_pyx_G-4.txt}; %\addlegendentry{$p(y|x=-1)$};

            \addplot[color=Black, thick, dotted, mark=*, mark options={solid,fill=white}, mark repeat=3, mark size=2.5] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {Prob_pyx_G-4.txt}; %\addlegendentry{$p(y| \{ \sigma^2_0, +1 \}$};
            
            \addplot[color=Black, thick, dotted,  mark=asterisk, mark options={solid,fill=white}, mark repeat=10, mark size=2.5] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {Prob_pyx_G-4.txt}; %\addlegendentry{$p(y| \{ \sigma^2_1, +1 \})$};		

            % \addplot[color=Green, thick, dotted, mark=o, mark options={solid,fill=white}, mark repeat=3, mark size=2.5] 
            %  table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            % {Prob_pyx_G-4.txt}; % \addlegendentry{$p(y| \{ \sigma^2_0, -1 \})$};
            
            % \addplot[color=Green, thick, dotted, mark=+, mark options={solid,fill=white}, mark repeat=10, mark size=2.5] 
            %  table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            % {Prob_pyx_G-4.txt}; %\addlegendentry{$p(y| \{ \sigma^2_1, -1 \})$};

            % \addplot[thick, color=red] 
            % coordinates {(0, -20) (0, 0)}; 

	\end{axis}
	
	
\end{tikzpicture}    


==> Prob_pyx_G0.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
		axis line style = thick,
        legend to name=commonlegend,
		grid = both,
		name = p1,
		% table/col sep=comma,
		% width=.68\columnwidth,
		% height=.63\columnwidth,
		xmin = -3, xmax=5,
		ymin = -15, ymax=0,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		xtick = {-3, -1, 1, 3, 5},
		font=\small,
		ylabel = $\ln{p(y_t|x_t)} \text{,} \ln{p(y_t|x_t,w_t)}$, xlabel = $x_t$,
        ylabel style={yshift=-4pt},
		legend style={
            % draw=none,
			font=\small,
			nodes={scale=1.0},
                % line width=2pt,
                legend columns = 3,
                column sep=2pt
		},
        % legend image code/.code={
        %     \draw[mark repeat=2, mark phase=2]
        %         plot coordinates {(0cm,0cm) (0.16cm,0cm) (0.32cm,0cm)};
        %     }
		legend cell align={left},
		legend pos = south west,
		]
            
		  \addplot[color=Black, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {Prob_pyx_G0.txt}; \addlegendentry{$p(y_t|x_t=+1)$};

            \addplot[color=Black, thick, dotted, mark=*, mark options={solid,fill=white}, mark repeat=3, mark size=2.5] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {Prob_pyx_G0.txt}; \addlegendentry{$p(y_t|x_t=+1,w_t=0)$};

           \addplot[color=Black, thick, dotted, mark=asterisk, mark options={solid,fill=white}, mark repeat=6, mark size=2.5] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {Prob_pyx_G0.txt}; \addlegendentry{$p(y_t|x_t=+1,w_t=1)$};	

	\end{axis}
	
	
\end{tikzpicture}    


==> Prob_pyx_G2.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
		axis line style = thick,
		grid = both,
		name = p1,
		% table/col sep=comma,
		% width=.68\columnwidth,
		% height=.63\columnwidth,
		xmin = -3, xmax=5,
		ymin = -15, ymax=0,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		xtick = {-3, -1, 1, 3, 5},{font=\scriptsize},
		font=\small,
		ylabel = $\ln{p(y_t|x_t)} \text{,} \ln{p(y_t|x_t,w_t)}$, xlabel = $x_t$,
        ylabel style={yshift=-4pt},
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]

  		% \addplot[color=Red, ultra thick] 
    %          table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
    %         {Prob_pyx_G2.txt}; %\addlegendentry{$p(y|x=+1)$};
            
		  \addplot[color=Black, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {Prob_pyx_G2.txt}; %\addlegendentry{$p(y|x=+1)$};

            % \addplot[color=Green, ultra thick] 
            %  table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            % {Prob_pyx_G2.txt}; %\addlegendentry{$p(y|x=-1)$};

            \addplot[color=Black, thick, dotted, mark=*, mark options={solid,fill=white}, mark repeat=3, mark size=2.5] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {Prob_pyx_G2.txt}; %\addlegendentry{$p(y| \{ \sigma^2_0, +1 \}$};
            
            \addplot[color=Black, thick, dotted, mark=asterisk, mark options={solid,fill=white}, mark repeat=3, mark size=2.5] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {Prob_pyx_G2.txt}; %\addlegendentry{$p(y| \{ \sigma^2_1, +1 \})$};
	

            % \addplot[color=Green, thick, dotted, mark=o, mark options={solid,fill=white}, mark repeat=3, mark size=2.5] 
            %  table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            % {Prob_pyx_G2.txt}; %\addlegendentry{$p(y| \{ \sigma^2_0, -1 \})$};
            
            % \addplot[color=Green, thick, dotted, mark=+, mark options={solid,fill=white}, mark repeat=3, mark size=2.5] 
            %  table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            % {Prob_pyx_G2.txt}; %\addlegendentry{$p(y| \{ \sigma^2_1, -1 \})$};

            % \addplot[thick, color=Gray] 
            % coordinates {(0, -20) (0, 0)}; 

	\end{axis}
	
	
\end{tikzpicture}    


==> noise_A01G10r0.tikz <==

\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.3\columnwidth, 
  		xmin = 200, xmax=500,
	   	ymin = .8, ymax=4,
  		ytick = {1,2,3,4}, yticklabels={0,1,2,3},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\small,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{noise_A01G10r0.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.3\columnwidth, 
  		xmin = 200, xmax=500,
	   	ymin = 0, ymax=25,
            tick style={draw=none},
  		ytick = {0,10,...,20}, yticklabels={0,5,...,20},
            xtick = {200,300,...,1000}, xticklabels={0,100,...,1000},
            xlabel = Sample, ylabel = Mag.,
		font=\small,
 ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{noise_A01G10r0.txt};
		
	\end{axis}
\end{tikzpicture}    

==> noise_A03G100r0.tikz <==

	
\begin{tikzpicture}
	\begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.3\columnwidth, 
  		xmin = 200, xmax=500,
	   	ymin = .8, ymax=4,
  		ytick = {1,2,3,4}, yticklabels={0,1,2,3},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\small,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1,mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{noise_A03G100r0.txt};
    \end{axis}
  
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.3\columnwidth, 
  		xmin = 200, xmax=500,
	   	ymin = 0, ymax=25,
            tick style={draw=none},
  		ytick = {0,10,...,20}, yticklabels={0,5,...,20},
            xtick = {200,300,...,1000}, xticklabels={0,100,...,1000},
            xlabel = Sample, ylabel = Mag.,
		font=\small,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{noise_A03G100r0.txt};
		
	\end{axis}
 

	
\end{tikzpicture}    


==> noise_A03G100r9.tikz <==

	
\begin{tikzpicture}
 
	\begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.3\columnwidth, 
  		xmin = 200, xmax=500,
	   	ymin = .8, ymax=4,
  		ytick = {1,2,3,4}, yticklabels={0,1,2,3},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\small,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{noise_A03G100r9.txt};
		
	\end{axis}

	\begin{axis}[ 
            axis line style = thick,
		% grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.3\columnwidth, 
  		xmin = 200, xmax=500,
	   	ymin = 0, ymax=25,
            tick style={draw=none},
  		ytick = {0,10,...,20}, yticklabels={0,5,...,20},
            xtick = {200,300,...,1000}, xticklabels={0,100,...,1000},
            xlabel = Sample, ylabel = Mag.,
		font=\small,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{noise_A03G100r9.txt};
		
	\end{axis}
 
\end{tikzpicture}    


==> noise_A03G10r0.tikz <==

	
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.3\columnwidth, 
  		xmin = 200, xmax=500,
	   	ymin = .8, ymax=4,
  		ytick = {1,2,3,4}, yticklabels={0,1,2,3},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\small,
        ]
        \addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1,mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{noise_A03G10r0.txt};
        \addplot[name path=B, fill=none] {0};
        % \addplot[fill=orange!70] fill between [of=A and B];

	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.3\columnwidth, 
  		xmin = 200, xmax=500,
	   	ymin = 0, ymax=25,
            tick style={draw=none},
  		ytick = {0,10,...,20}, yticklabels={0,5,...,20},
            xtick = {200,300,...,1000}, xticklabels={0,100,...,1000},
            xlabel = Sample, ylabel = Mag.,
		font=\small,
 ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{noise_A03G10r0.txt};
		
	\end{axis}
	
	
\end{tikzpicture}    


==> trellis_DQPSK.tikz <==
% \tikzstyle{state}=[shape=circle,draw=black!50,fill=gray!20, minimum size=.9cm]
\tikzstyle{state}=[shape=circle,draw=black!50,fill=gray!50, font=\small]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{mainstate}=[state,very thick,]
\tikzstyle{edge1}=[stealth-, thick, Black]
\tikzstyle{edge2}=[stealth-, thick, Cyan]
\tikzstyle{edge3}=[stealth-, thick, Orange]
\tikzstyle{edge4}=[stealth-, thick, Green]
\begin{tikzpicture}[]

\def\dist{3}  % Distance between columns
\def\v_dist{.8}  % Vertical distance between rows

% \node       at (-0.8,5.4) {\textcolor{red}{\scriptsize$z_t$}};
\node(s')   at (0.3, 5.8*\v_dist) {$l_{t-1}$};
\node(s1)   at (-.6, 5*\v_dist) {\scriptsize$f(e^{j0})$};
\node       at (-.6, 4*\v_dist) {\scriptsize$f(e^{j\frac{\pi}{2}})$};
\node       at (-.6, 3*\v_dist) {\scriptsize$f(e^{j\pi})$};
\node       at (-.6, 2*\v_dist) {\scriptsize$f(e^{j\frac{3\pi}{2}})$};

% 1st column-----------------------------------
\node[mainstate] (s1_1) at (0.3,5*\v_dist) {{$0$}};
\node[mainstate] (s2_1) at (0.3,4*\v_dist) {{$1$}};
\node[mainstate] (s3_1) at (0.3,3*\v_dist) {{$2$}};
\node[mainstate] (s4_1) at (0.3,2*\v_dist) {{$3$}};

% 2nd column----------------------------------
\node     [right=\dist of s'] {$l_t$};
\node[mainstate] (s1_2) [right=\dist of s1_1] {$0$}
    edge[edge1] (s1_1)
    edge[edge4] (s2_1)
    edge[edge3] (s3_1)
    edge[edge2] (s4_1);
\node[mainstate] (s2_2) [right=\dist of s2_1] {$1$}
     edge[edge2] (s1_1)
     edge[edge1] (s2_1)
     edge[edge4] (s3_1)
     edge[edge3] (s4_1);
\node[mainstate] (s3_2) [right=\dist of s3_1] {$2$}
     edge[edge3] (s1_1)
     edge[edge2] (s2_1)
     edge[edge1] (s3_1)
     edge[edge4] (s4_1);
\node[mainstate] (s4_2) [right=\dist of s4_1] {$3$}
     edge[edge4] (s1_1)
     edge[edge3] (s2_1)
     edge[edge2] (s3_1)
     edge[edge1] (s4_1);


\node[
    anchor=west,
    fill=white,
    inner sep=0.1pt,
    font=\footnotesize
    ] at (s2_2.east) {
    \begin{tabular}{c@{} c@{} c@{} }
        \multicolumn{2}{c}{Trellis Input} \\ 
        \begin{tikzpicture}
            \draw[edge1, -stealth] (1, 0) -- (1.6,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$e^{j0}$} \\
        \begin{tikzpicture}
            \draw[edge2, -stealth] (1, 0) -- (1.6,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$e^{j\frac{\pi}{2}}$} \\
        \begin{tikzpicture}
            \draw[edge3, -stealth] (1, 0) -- (1.6,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$e^{j\pi}$} \\
        \begin{tikzpicture}
            \draw[edge4, -stealth] (1, 0) -- (1.6,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$e^{j\frac{3\pi}{2}}$} \\
    \end{tabular}
};

% \matrix[
%     anchor = west,
%     fill = white,
%     inner sep = 0.6em,
%     column sep = 0.3em,
%     font = \scriptsize,
%     ] at (s1_2.east)
%     {
%      & \node[]{Trellis Input};\\
%     \draw[edge1] (0,0) -- (0.4,0); & \node[] {$x_t=+1$}; \\
%     \draw[edge2] (0,0) -- (0.4,0); & \node[] {$x_t=-1$}; \\
%     };
\end{tikzpicture}

==> trellis_IN2DQPSK_joi.tikz <==
\tikzstyle{state}=[shape=circle,draw=black!50,fill=gray!50, font=\small]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
% \tikzstyle{edge1}=[<-, Black]
% \tikzstyle{edge2}=[<-,green]
% \tikzstyle{edge3}=[<-,Yellow]
% \tikzstyle{edge4}=[<-,orange]
% \tikzstyle{edge5}=[<-, Black, dashed]
% \tikzstyle{edge6}=[<-,green, dashed]
% \tikzstyle{edge7}=[<-,Yellow, dashed]
% \tikzstyle{edge8}=[<-,orange, dashed]

\tikzstyle{edge1}=[stealth-,thick, Black]
\tikzstyle{edge2}=[stealth-,thick, Cyan]
\tikzstyle{edge3}=[stealth-,thick, Orange]
\tikzstyle{edge4}=[stealth-,thick, Green]
\tikzstyle{edge5}=[stealth-,thick, Black, dotted]
\tikzstyle{edge6}=[stealth-,thick, Cyan, dotted]
\tikzstyle{edge7}=[stealth-,thick, Orange, dotted]
\tikzstyle{edge8}=[stealth-,thick, Green, dotted]


\tikzstyle{mainstate}=[state,very thick]

\begin{tikzpicture}[]

% Define the distance between columns and rows
\def\dist{3}  % Distance between columns
\def\v_dist{.8}  % Vertical distance between rows

% Labels for the left side
\node  (s') at (0, 5.8*\v_dist)  {$\dot{a}_{t-1}$};
% \node at (-1, 5.5*\v_dist) {\scriptsize$(z_t,w_t)$};
\node at (-1,5*\v_dist) {\scriptsize$f(e^{j0},0)$};
\node at (-1,4*\v_dist) {\scriptsize$f(e^{j0},1)$};
\node at (-1,3*\v_dist) {\scriptsize$f(e^{j\frac{\pi}{2}},0)$};
\node at (-1,2*\v_dist) {\scriptsize$f(e^{j\frac{\pi}{2}},1)$};
\node at (-1,1*\v_dist) {\scriptsize$f(e^{j\pi},0)$};
\node at (-1,0*\v_dist) {\scriptsize$f(e^{j\pi},1)$};
\node at (-1,-1*\v_dist) {\scriptsize$f(e^{j\frac{3\pi}{2}},0)$};
\node at (-1,-2*\v_dist) {\scriptsize$f(e^{j\frac{3\pi}{2}},1)$};

% 1st column
\node[mainstate] (s1_1) at (0, 5*\v_dist) {$0$};
\node[mainstate] (s2_1) at (0, 4*\v_dist) {$1$};
\node[mainstate] (s3_1) at (0, 3*\v_dist) {$2$};
\node[mainstate] (s4_1) at (0, 2*\v_dist) {$3$};
\node[mainstate] (s5_1) at (0, 1*\v_dist) {$4$};
\node[mainstate] (s6_1) at (0, 0*\v_dist) {$5$};
\node[mainstate] (s7_1) at (0,-1*\v_dist) {$6$};
\node[mainstate] (s8_1) at (0,-2*\v_dist) {$7$};

% 2nd column positioned relative to the 1st column
\node [right=\dist of s'] {$\dot{a}_{t}$};
\node[mainstate] (s1_2) [right=\dist of s1_1] {$0$}
    edge[edge1] (s1_1)
    % edge[edge1] (s2_1)
    edge[edge4] (s3_1)
    % edge[edge4] (s4_1)
    edge[edge3] (s5_1)
    % edge[edge3] (s6_1)
    edge[edge2] (s7_1);
    % edge[edge2] (s8_1);
\node[mainstate] (s2_2) [right=\dist of s2_1] {$1$}
    edge[edge5] (s1_1)
    % edge[edge5] (s2_1)
    edge[edge8] (s3_1)
    % edge[edge8] (s4_1)
    edge[edge7] (s5_1)
    % edge[edge7] (s6_1)
    edge[edge6] (s7_1);
    % edge[edge6] (s8_1);
\node[mainstate] (s3_2) [right=\dist of s3_1] {$2$}
    edge[edge2] (s1_1)
    % edge[edge2] (s2_1)
    edge[edge1] (s3_1)
    % edge[edge1] (s4_1)
    edge[edge4] (s5_1)
    % edge[edge4] (s6_1)
    edge[edge3] (s7_1);
    % edge[edge3] (s8_1);
\node[mainstate] (s4_2) [right=\dist of s4_1] {$3$}
    edge[edge6] (s1_1)
    % edge[edge6] (s2_1)
    edge[edge5] (s3_1)
    % edge[edge5] (s4_1)
    edge[edge8] (s5_1)
    % edge[edge8] (s6_1)
    edge[edge7] (s7_1);
    % edge[edge7] (s8_1);
\node[mainstate] (s5_2) [right=\dist of s5_1] {$4$}
    edge[edge3] (s1_1)
    % edge[edge3] (s2_1)
    edge[edge2] (s3_1)
    % edge[edge2] (s4_1)
    edge[edge1] (s5_1)
    % edge[edge1] (s6_1)
    edge[edge4] (s7_1);
    % edge[edge4] (s8_1);
\node[mainstate] (s6_2) [right=\dist of s6_1] {$5$}
    edge[edge7] (s1_1)
    % edge[edge7] (s2_1)
    edge[edge6] (s3_1)
    % edge[edge6] (s4_1)
    edge[edge5] (s5_1)
    % edge[edge5] (s6_1)
    edge[edge8] (s7_1);
    % edge[edge8] (s8_1);
\node[mainstate] (s7_2) [right=\dist of s7_1] {$6$}
    edge[edge4] (s1_1)
    % edge[edge4] (s2_1)
    edge[edge3] (s3_1)
    % edge[edge3] (s4_1)
    edge[edge2] (s5_1)
    % edge[edge2] (s6_1)
    edge[edge1] (s7_1);
    % edge[edge1] (s8_1);
\node[mainstate] (s8_2) [right=\dist of s8_1] {$7$}
    edge[edge8] (s1_1)
    % edge[edge8] (s2_1)
    edge[edge7] (s3_1)
    % edge[edge7] (s4_1)
    edge[edge6] (s5_1)
    % edge[edge6] (s6_1)
    edge[edge5] (s7_1);
    % edge[edge5] (s8_1);


\node[
    anchor=west,
    fill=white,
    % inner sep=0.3em,
    font=\footnotesize
    ] at (s4_2.east) {
    \begin{tabular}{@{} c@{}c@{}}
        \multicolumn{2}{c}{Trellis Input} \\ 
        \begin{tikzpicture}
            \draw[edge1,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j0}, 0)$} \\
        \begin{tikzpicture}
            \draw[edge5,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j0}, 1)$} \\
                \begin{tikzpicture}
            \draw[edge2,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\frac{\pi}{2}}, 0)$} \\
                \begin{tikzpicture}
            \draw[edge6,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\frac{\pi}{2}}, 1)$} \\
                \begin{tikzpicture}
            \draw[edge3,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\pi}, 0)$} \\
                \begin{tikzpicture}
            \draw[edge7,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\pi}, 1)$} \\
                \begin{tikzpicture}
            \draw[edge4,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\frac{3\pi}{2}}, 0)$} \\
                \begin{tikzpicture}
            \draw[edge8,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\frac{3\pi}{2}}, 1)$} \\
    \end{tabular}
};

% \matrix[
%     anchor=west,
%     fill = white,
%     inner  sep = 0.3em,
%     column sep = 0.5em,
%     font=\footnotesize
%     ] at (s4_2.east)
%     {
%     \node[]{Trellis Input};\\
%      & \node[]{$(z_t, s_j)$}; \\
%     \draw[edge1]  (0,0) -- (.3,0); & \node[] {($+1,\sigma_1$)}; \\
%     \draw[edge2]  (0,0) -- (.3,0); & \node[] {($+1,\sigma_2$)}; \\
%     \draw[edge3]  (0,0) -- (.3,0); & \node[] {($+1,\sigma_3$)}; \\
%     \draw[edge4]  (0,0) -- (.3,0); & \node[] {($+1,\sigma_4$)}; \\
%     \draw[edge5]  (0,0) -- (.3,0); & \node[] {($-1,\sigma_1$)}; \\
%     \draw[edge6]  (0,0) -- (.3,0); & \node[] {($-1,\sigma_2$)}; \\
%     \draw[edge7]  (0,0) -- (.3,0); & \node[] {($-1,\sigma_3$)}; \\
%     \draw[edge8]  (0,0) -- (.3,0); & \node[] {($-1,\sigma_4$)}; \\
%     };
\end{tikzpicture}


==> trellis_IN2QPSK.tikz <==
\tikzstyle{state}=[shape=circle,draw=black!50,fill=gray!50, font=\small]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
% \tikzstyle{edge1}=[<-, Black]
% \tikzstyle{edge2}=[<-,green]
% \tikzstyle{edge3}=[<-,Yellow]
% \tikzstyle{edge4}=[<-,orange]
% \tikzstyle{edge5}=[<-, Black, dashed]
% \tikzstyle{edge6}=[<-,green, dashed]
% \tikzstyle{edge7}=[<-,Yellow, dashed]
% \tikzstyle{edge8}=[<-,orange, dashed]

\tikzstyle{edge1}=[stealth-,thick, Black]
\tikzstyle{edge2}=[stealth-,thick, Cyan]
\tikzstyle{edge3}=[stealth-,thick, Orange]
\tikzstyle{edge4}=[stealth-,thick, Green]
\tikzstyle{edge5}=[stealth-,thick, Black, dotted]
\tikzstyle{edge6}=[stealth-,thick, Cyan, dotted]
\tikzstyle{edge7}=[stealth-,thick, Orange, dotted]
\tikzstyle{edge8}=[stealth-,thick, Green, dotted]


\tikzstyle{mainstate}=[state,very thick]

\begin{tikzpicture}[]

% Define the distance between columns and rows
\def\dist{3}  % Distance between columns
\def\v_dist{.8}  % Vertical distance between rows

% Labels for the left side
\node  (s') at (0, 5.8*\v_dist)  {$a_{t-1}$};
% \node at (-1, 5.5*\v_dist) {\scriptsize$(z_t,w_t)$};
\node at (-1,5*\v_dist) {\scriptsize$f(e^{j0},0)$};
\node at (-1,4*\v_dist) {\scriptsize$f(e^{j0},1)$};
\node at (-1,3*\v_dist) {\scriptsize$f(e^{j\frac{\pi}{2}},0)$};
\node at (-1,2*\v_dist) {\scriptsize$f(e^{j\frac{\pi}{2}},1)$};
\node at (-1,1*\v_dist) {\scriptsize$f(e^{j\pi},0)$};
\node at (-1,0*\v_dist) {\scriptsize$f(e^{j\pi},1)$};
\node at (-1,-1*\v_dist) {\scriptsize$f(e^{j\frac{3\pi}{2}},0)$};
\node at (-1,-2*\v_dist) {\scriptsize$f(e^{j\frac{3\pi}{2}},1)$};

% 1st column
\node[mainstate] (s1_1) at (0, 5*\v_dist) {$0$};
\node[mainstate] (s2_1) at (0, 4*\v_dist) {$1$};
\node[mainstate] (s3_1) at (0, 3*\v_dist) {$2$};
\node[mainstate] (s4_1) at (0, 2*\v_dist) {$3$};
\node[mainstate] (s5_1) at (0, 1*\v_dist) {$4$};
\node[mainstate] (s6_1) at (0, 0*\v_dist) {$5$};
\node[mainstate] (s7_1) at (0,-1*\v_dist) {$6$};
\node[mainstate] (s8_1) at (0,-2*\v_dist) {$7$};

% 2nd column positioned relative to the 1st column
\node [right=\dist of s'] {$a_{t}$};
\node[mainstate] (s1_2) [right=\dist of s1_1] {$0$}
    edge[edge1] (s1_1)
    edge[edge1] (s3_1)
    edge[edge1] (s5_1)
    edge[edge1] (s7_1);
\node[mainstate] (s2_2) [right=\dist of s2_1] {$1$}
    edge[edge5] (s1_1)
    edge[edge5] (s3_1)
    edge[edge5] (s5_1)
    edge[edge5] (s7_1);
\node[mainstate] (s3_2) [right=\dist of s3_1] {$2$}
    edge[edge2] (s1_1)
    edge[edge2] (s3_1)
    edge[edge2] (s5_1)
    edge[edge2] (s7_1);
\node[mainstate] (s4_2) [right=\dist of s4_1] {$3$}
    edge[edge6] (s1_1)
    edge[edge6] (s3_1)
    edge[edge6] (s5_1)
    edge[edge6] (s7_1);
\node[mainstate] (s5_2) [right=\dist of s5_1] {$4$}
    edge[edge3] (s1_1)
    edge[edge3] (s3_1)
    edge[edge3] (s5_1)
    edge[edge3] (s7_1);
\node[mainstate] (s6_2) [right=\dist of s6_1] {$5$}
    edge[edge7] (s1_1)
    edge[edge7] (s3_1)
    edge[edge7] (s5_1)
    edge[edge7] (s7_1);
\node[mainstate] (s7_2) [right=\dist of s7_1] {$6$}
    edge[edge4] (s1_1)
    edge[edge4] (s3_1)
    edge[edge4] (s5_1)
    edge[edge4] (s7_1);
\node[mainstate] (s8_2) [right=\dist of s8_1] {$7$}
    edge[edge8] (s1_1)
    edge[edge8] (s3_1)
    edge[edge8] (s5_1)
    edge[edge8] (s7_1);


\node[
    anchor=west,
    fill=white,
    % inner sep=0.3em,
    font=\footnotesize
    ] at (s4_2.east) {
    \begin{tabular}{@{} c@{}c@{}}
        \multicolumn{2}{c}{Trellis Input} \\ 
        \begin{tikzpicture}
            \draw[edge1,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j0}, 0)$} \\
        \begin{tikzpicture}
            \draw[edge5,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j0}, 1)$} \\
                \begin{tikzpicture}
            \draw[edge2,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\frac{\pi}{2}}, 0)$} \\
                \begin{tikzpicture}
            \draw[edge6,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\frac{\pi}{2}}, 1)$} \\
                \begin{tikzpicture}
            \draw[edge3,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\pi}, 0)$} \\
                \begin{tikzpicture}
            \draw[edge7,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\pi}, 1)$} \\
                \begin{tikzpicture}
            \draw[edge4,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\frac{3\pi}{2}}, 0)$} \\
                \begin{tikzpicture}
            \draw[edge8,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(e^{j\frac{3\pi}{2}}, 1)$} \\
    \end{tabular}
};

% \matrix[
%     anchor=west,
%     fill = white,
%     inner  sep = 0.3em,
%     column sep = 0.5em,
%     font=\footnotesize
%     ] at (s4_2.east)
%     {
%     \node[]{Trellis Input};\\
%      & \node[]{$(z_t, s_j)$}; \\
%     \draw[edge1]  (0,0) -- (.3,0); & \node[] {($+1,\sigma_1$)}; \\
%     \draw[edge2]  (0,0) -- (.3,0); & \node[] {($+1,\sigma_2$)}; \\
%     \draw[edge3]  (0,0) -- (.3,0); & \node[] {($+1,\sigma_3$)}; \\
%     \draw[edge4]  (0,0) -- (.3,0); & \node[] {($+1,\sigma_4$)}; \\
%     \draw[edge5]  (0,0) -- (.3,0); & \node[] {($-1,\sigma_1$)}; \\
%     \draw[edge6]  (0,0) -- (.3,0); & \node[] {($-1,\sigma_2$)}; \\
%     \draw[edge7]  (0,0) -- (.3,0); & \node[] {($-1,\sigma_3$)}; \\
%     \draw[edge8]  (0,0) -- (.3,0); & \node[] {($-1,\sigma_4$)}; \\
%     };
\end{tikzpicture}

